Periodic sequences of p-class tower groups

Recent examples of periodic bifurcations in descendant trees of finite p-groups with p in {2,3} are used to show that the possible p-class tower groups G of certain multiquadratic fields K with p-class group of type (2,2,2), resp. (3,3), form periodic sequences in the descendant tree of the elementary abelian root C(2)xC(2)xC(2), resp. C(3)xC(3). The particular vertex of the periodic sequence which occurs as the p-class tower group G of an assigned field K is determined uniquely by the p-class number of a quadratic, resp. cubic, auxiliary field k, associated unambiguously to K. Consequently, the hard problem of identifying the p-class tower group G is reduced to an easy computation of low degree arithmetical invariants.

==> IdAndParam222.tex <==
% Formal identifiers and Pairs of parameters for descendant tree T^\ast(<32,34>)

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,22)(-4,-21)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){18}}
\multiput(-5.1,0)(0,-2){10}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(8\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(2^3\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(16\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(2^4\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(32\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(2^5\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(64\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(2^6\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(128\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(2^7\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(256\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(2^8\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(512\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(2^9\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(1\,024\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(2^{10}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(2\,048\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(2^{11}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,096\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(2^{12}\)}}
%\put(-5.2,-20){\makebox(0,0)[rc]{\(8\,192\)}}
%\put(-4.8,-20){\makebox(0,0)[lc]{\(2^{13}\)}}
\put(-5,-18){\vector(0,-1){2}}

\put(-3,0){\makebox(0,0)[cc]{\(\mathcal{G}(2,2)\)}}

% root
\put(-4.05,-0.05){\framebox(0.1,0.1){}}
\put(-3.9,0.2){\makebox(0,0)[lb]{\(\langle 5\rangle\)}}
\put(-4,0){\line(1,-1){4}}
\put(-4,0){\line(1,-2){2}}

% mainline G10
\put(0.1,-3.8){\makebox(0,0)[lb]{\(\langle 34\rangle\) (not coclass-settled)}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(\langle 174\rangle\)}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(\langle 978\rangle\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(\langle 6713\rangle\)}}
\put(0.1,-11.8){\makebox(0,0)[lb]{\(\langle 60885\rangle\)}}
\put(0.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-17.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(0,-4)(0,-2){8}{\circle*{0.1}}
\multiput(0,-4)(0,-2){7}{\line(0,-1){2}}
\put(0,-18){\vector(0,-1){2}}
\put(0,-20.2){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^3(\langle 32,34\rangle)\)}}

\put(-1,-4){\makebox(0,0)[cc]{\(\mathcal{G}(2,3)\)}}

% mainline G11
\put(-2.1,-4.2){\makebox(0,0)[rt]{\(\langle 35\rangle\)}}
\put(-2.1,-6.2){\makebox(0,0)[rt]{\(\langle 181\rangle\)}}
\put(-2.1,-8.2){\makebox(0,0)[rt]{\(\langle 984\rangle\)}}
\put(-2.1,-10.2){\makebox(0,0)[rt]{\(\langle 6719\rangle\)}}
\put(-2.1,-12.2){\makebox(0,0)[rt]{\(\langle 60891\rangle\)}}
\put(-2.1,-14.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(-2.1,-16.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(-2.1,-18.2){\makebox(0,0)[rt]{\(1;1\)}}
\multiput(-2,-4)(0,-2){8}{\circle*{0.1}}
\multiput(-2,-4)(0,-2){7}{\line(0,-1){2}}
\put(-2,-18){\vector(0,-1){2}}
\put(-2,-20.5){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^3(\langle 32,35\rangle)\)}}

% periodic sequence G10
\put(-1,-6.2){\makebox(0,0)[ct]{\(\langle 175\rangle\)}}
\put(-1,-8.2){\makebox(0,0)[ct]{\(\langle 979\rangle\)}}
\put(-1,-10.2){\makebox(0,0)[ct]{\(\langle 6714\rangle\)}}
\put(-1,-12.2){\makebox(0,0)[ct]{\(\langle 60886\rangle\)}}
\put(-1,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(-1,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(-1,-18.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(0,-4)(0,-2){7}{\line(-1,-2){1}}
\multiput(-1,-6)(0,-2){7}{\circle*{0.1}}

% first bifurcation
\put(0,-4){\line(1,-1){4}}
\put(0,-4){\line(1,-2){2}}
\put(1.1,-4.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}

% mainline G20
\put(4.1,-7.8){\makebox(0,0)[lb]{\(\langle 444\rangle\) (not coclass-settled)}}
\put(4.1,-9.8){\makebox(0,0)[lb]{\(\langle 5503\rangle\)}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(\langle 58920\rangle\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-17.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(4,-8)(0,-2){6}{\circle*{0.1}}
\multiput(4,-8)(0,-2){5}{\line(0,-1){2}}
\put(4,-18){\vector(0,-1){2}}
\put(4,-20.2){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^4(\langle 128,444\rangle)\)}}

\put(3,-8){\makebox(0,0)[cc]{\(\mathcal{G}(2,4)\)}}

% mainline G21
\put(1.9,-8.2){\makebox(0,0)[rt]{\(\langle 445\rangle\)}}
\put(1.9,-10.2){\makebox(0,0)[rt]{\(\langle 5509\rangle\)}}
\put(1.9,-12.2){\makebox(0,0)[rt]{\(\langle 58926\rangle\)}}
\put(1.9,-14.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(1.9,-16.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(1.9,-18.2){\makebox(0,0)[rt]{\(1;1\)}}
\multiput(2,-8)(0,-2){6}{\circle*{0.1}}
\multiput(2,-8)(0,-2){5}{\line(0,-1){2}}
\put(2,-18){\vector(0,-1){2}}
\put(2,-20.5){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^4(\langle 128,445\rangle)\)}}

% periodic sequence G20
\put(3,-10.2){\makebox(0,0)[ct]{\(\langle 5504\rangle\)}}
\put(3,-12.2){\makebox(0,0)[ct]{\(\langle 58921\rangle\)}}
\put(3,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-18.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(4,-8)(0,-2){5}{\line(-1,-2){1}}
\multiput(3,-10)(0,-2){5}{\circle*{0.1}}

% second bifurcation
\put(4,-8){\line(1,-1){4}}
\put(4,-8){\line(1,-2){2}}
\put(5.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}

% mainline G30
\put(8.1,-11.8){\makebox(0,0)[lb]{\(\langle 30599\rangle\) (not coclass-settled)}}
\put(8.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(8.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(8.1,-17.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(8,-12)(0,-2){4}{\circle*{0.1}}
\multiput(8,-12)(0,-2){3}{\line(0,-1){2}}
\put(8,-18){\vector(0,-1){2}}
\put(8,-20.2){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^5(\langle 512,30599\rangle)\)}}

\put(7,-12){\makebox(0,0)[cc]{\(\mathcal{G}(2,5)\)}}

% mainline G31
\put(5.9,-12.2){\makebox(0,0)[rt]{\(\langle 30600\rangle\)}}
\put(5.9,-14.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(5.9,-16.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(5.9,-18.2){\makebox(0,0)[rt]{\(1;1\)}}
\multiput(6,-12)(0,-2){4}{\circle*{0.1}}
\multiput(6,-12)(0,-2){3}{\line(0,-1){2}}
\put(6,-18){\vector(0,-1){2}}
\put(6,-20.5){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^5(\langle 512,30600\rangle)\)}}

% periodic sequence G30
\put(7,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(7,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(7,-18.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(8,-12)(0,-2){3}{\line(-1,-2){1}}
\multiput(7,-14)(0,-2){3}{\circle*{0.1}}

% third bifurcation
\put(8,-12){\line(1,-1){4}}
\put(8,-12){\line(1,-2){2}}
\put(9.1,-12.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}

% mainline G40
\put(12.1,-15.8){\makebox(0,0)[lb]{\(2;1\) (not coclass-settled)}}
\put(12.1,-17.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(12,-16)(0,-2){2}{\circle*{0.1}}
\multiput(12,-16)(0,-2){1}{\line(0,-1){2}}
\put(12,-18){\vector(0,-1){2}}
\put(12,-20.2){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^6(\langle 512,30599\rangle-\#2;1)\)}}

\put(11,-16){\makebox(0,0)[cc]{\(\mathcal{G}(2,6)\)}}

% mainline G41
\put(9.9,-16.2){\makebox(0,0)[rt]{\(2;2\)}}
\put(9.9,-18.2){\makebox(0,0)[rt]{\(1;1\)}}
\multiput(10,-16)(0,-2){2}{\circle*{0.1}}
\multiput(10,-16)(0,-2){1}{\line(0,-1){2}}
\put(10,-18){\vector(0,-1){2}}
\put(10,-20.5){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^6(\langle 512,30599\rangle-\#2;2)\)}}

% periodic sequence G40
\put(11,-18.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(12,-16)(0,-2){1}{\line(-1,-2){1}}
\multiput(11,-18)(0,-2){1}{\circle*{0.1}}

% fourth bifurcation
\put(12,-16){\line(1,-1){4}}
\put(12,-16){\line(1,-2){2}}
\put(13.1,-16.8){\makebox(0,0)[lb]{\(4^{\text{th}}\) bifurcation}}

% distribution of 2nd class groups
\multiput(-2.5,-4)(0,-2){7}{\oval(1.5,1)}
\put(-3,-4.8){\makebox(0,0)[cc]{\underbar{\textbf{(1,1)}}}}
\put(-3,-6.8){\makebox(0,0)[cc]{\underbar{\textbf{(2,1)}}}}
\put(-3,-8.8){\makebox(0,0)[cc]{\underbar{\textbf{(3,1)}}}}
\put(-3,-10.8){\makebox(0,0)[cc]{\underbar{\textbf{(4,1)}}}}
\put(-3,-12.8){\makebox(0,0)[cc]{\underbar{\textbf{(5,1)}}}}
\put(-3,-14.8){\makebox(0,0)[cc]{\underbar{\textbf{(6,1)}}}}
\put(-3,-16.8){\makebox(0,0)[cc]{\underbar{\textbf{(7,1)}}}}
\multiput(-1,-6)(0,-2){7}{\oval(1,1.5)}
\put(-1,-7){\makebox(0,0)[cc]{\underbar{\textbf{(1,2)}}}}
\put(-1,-9){\makebox(0,0)[cc]{\underbar{\textbf{(1,3)}}}}
\put(-1,-11){\makebox(0,0)[cc]{\underbar{\textbf{(1,4)}}}}
\put(-1,-13){\makebox(0,0)[cc]{\underbar{\textbf{(1,5)}}}}
\put(-1,-15){\makebox(0,0)[cc]{\underbar{\textbf{(1,6)}}}}
\put(-1,-17){\makebox(0,0)[cc]{\underbar{\textbf{(1,7)}}}}
\put(-1,-19){\makebox(0,0)[cc]{\underbar{\textbf{(1,8)}}}}

\multiput(1.5,-8)(0,-2){6}{\oval(1.5,1)}
\put(1,-8.8){\makebox(0,0)[cc]{\underbar{\textbf{(2,2)}}}}
\put(1,-10.8){\makebox(0,0)[cc]{\underbar{\textbf{(3,2)}}}}
\put(1,-12.8){\makebox(0,0)[cc]{\underbar{\textbf{(4,2)}}}}
\put(1,-14.8){\makebox(0,0)[cc]{\underbar{\textbf{(5,2)}}}}
\put(1,-16.8){\makebox(0,0)[cc]{\underbar{\textbf{(6,2)}}}}
\put(1,-18.8){\makebox(0,0)[cc]{\underbar{\textbf{(7,2)}}}}
\multiput(3,-10)(0,-2){5}{\oval(1,1.5)}
\put(3,-11){\makebox(0,0)[cc]{\underbar{\textbf{(2,3)}}}}
\put(3,-13){\makebox(0,0)[cc]{\underbar{\textbf{(2,4)}}}}
\put(3,-15){\makebox(0,0)[cc]{\underbar{\textbf{(2,5)}}}}
\put(3,-17){\makebox(0,0)[cc]{\underbar{\textbf{(2,6)}}}}
\put(3,-19){\makebox(0,0)[cc]{\underbar{\textbf{(2,7)}}}}

\multiput(5.5,-12)(0,-2){3}{\oval(1.5,1)}
\put(5,-12.8){\makebox(0,0)[cc]{\underbar{\textbf{(3,3)}}}}
\put(5,-14.8){\makebox(0,0)[cc]{\underbar{\textbf{(4,3)}}}}
\put(5,-16.8){\makebox(0,0)[cc]{\underbar{\textbf{(5,3)}}}}
\multiput(7,-14)(0,-2){3}{\oval(1,1.5)}
\put(7,-15){\makebox(0,0)[cc]{\underbar{\textbf{(3,4)}}}}
\put(7,-17){\makebox(0,0)[cc]{\underbar{\textbf{(3,5)}}}}
\put(7,-19){\makebox(0,0)[cc]{\underbar{\textbf{(3,6)}}}}

\multiput(9.5,-16)(0,-2){1}{\oval(1.5,1)}
\put(9,-16.8){\makebox(0,0)[cc]{\underbar{\textbf{(4,4)}}}}
\multiput(11,-18)(0,-2){1}{\oval(1,1.5)}
\put(11,-19){\makebox(0,0)[cc]{\underbar{\textbf{(4,5)}}}}

% formal identifiers
%\multiput(-2.5,-4)(0,-2){7}{\oval(1.5,1)}
\put(-2.5,-3.8){\makebox(0,0)[cc]{\(M_{0,0}\)}}
\put(-2.5,-5.8){\makebox(0,0)[cc]{\(M_{0,1}\)}}
\put(-2.5,-7.8){\makebox(0,0)[cc]{\(M_{0,2}\)}}
\put(-2.5,-9.8){\makebox(0,0)[cc]{\(M_{0,3}\)}}
\put(-2.5,-11.8){\makebox(0,0)[cc]{\(M_{0,4}\)}}
\put(-2.5,-13.8){\makebox(0,0)[cc]{\(M_{0,5}\)}}
\put(-2.5,-15.8){\makebox(0,0)[cc]{\(M_{0,6}\)}}
\put(-2.5,-17.8){\makebox(0,0)[cc]{\(M_{0,7}\)}}
%\multiput(-1,-6)(0,-2){7}{\oval(1,1.5)}
\put(-1,-5.7){\makebox(0,0)[cc]{\(V_{0,0}\)}}
\put(-1,-7.7){\makebox(0,0)[cc]{\(V_{0,1}\)}}
\put(-1,-9.7){\makebox(0,0)[cc]{\(V_{0,2}\)}}
\put(-1,-11.7){\makebox(0,0)[cc]{\(V_{0,3}\)}}
\put(-1,-13.7){\makebox(0,0)[cc]{\(V_{0,4}\)}}
\put(-1,-15.7){\makebox(0,0)[cc]{\(V_{0,5}\)}}
\put(-1,-17.7){\makebox(0,0)[cc]{\(V_{0,6}\)}}

\put(0.5,-4){\makebox(0,0)[cc]{\(G\)}}
\put(0.3,-6.5){\makebox(0,0)[cc]{\(G_3^3\)}}
\put(0.3,-8.5){\makebox(0,0)[cc]{\(G_3^4\)}}
\put(0.3,-10.5){\makebox(0,0)[cc]{\(G_3^5\)}}
\put(0.3,-12.5){\makebox(0,0)[cc]{\(G_3^6\)}}
\put(0.3,-14.5){\makebox(0,0)[cc]{\(G_3^7\)}}
\put(0.3,-16.5){\makebox(0,0)[cc]{\(G_3^8\)}}
\put(0.3,-18.5){\makebox(0,0)[cc]{\(G_3^9\)}}
%\multiput(1.5,-8)(0,-2){6}{\oval(1.5,1)}
\put(1.5,-7.8){\makebox(0,0)[cc]{\(M_{1,0}\)}}
\put(1.5,-9.8){\makebox(0,0)[cc]{\(M_{1,1}\)}}
\put(1.5,-11.8){\makebox(0,0)[cc]{\(M_{1,2}\)}}
\put(1.5,-13.8){\makebox(0,0)[cc]{\(M_{1,3}\)}}
\put(1.5,-15.8){\makebox(0,0)[cc]{\(M_{1,4}\)}}
\put(1.5,-17.8){\makebox(0,0)[cc]{\(M_{1,5}\)}}
%\multiput(3,-10)(0,-2){5}{\oval(1,1.5)}
\put(3,-9.7){\makebox(0,0)[cc]{\(V_{1,0}\)}}
\put(3,-11.7){\makebox(0,0)[cc]{\(V_{1,1}\)}}
\put(3,-13.7){\makebox(0,0)[cc]{\(V_{1,2}\)}}
\put(3,-15.7){\makebox(0,0)[cc]{\(V_{1,3}\)}}
\put(3,-17.7){\makebox(0,0)[cc]{\(V_{1,4}\)}}

\put(4.5,-8){\makebox(0,0)[cc]{\(\delta^1(G)\)}}
\put(4.3,-10.5){\makebox(0,0)[cc]{\(G_4^4\)}}
\put(4.3,-12.5){\makebox(0,0)[cc]{\(G_4^5\)}}
\put(4.3,-14.5){\makebox(0,0)[cc]{\(G_4^6\)}}
\put(4.3,-16.5){\makebox(0,0)[cc]{\(G_4^7\)}}
\put(4.3,-18.5){\makebox(0,0)[cc]{\(G_4^8\)}}
%\multiput(5.5,-12)(0,-2){3}{\oval(1.5,1)}
\put(5.5,-11.8){\makebox(0,0)[cc]{\(M_{2,0}\)}}
\put(5.5,-13.8){\makebox(0,0)[cc]{\(M_{2,1}\)}}
\put(5.5,-15.8){\makebox(0,0)[cc]{\(M_{2,2}\)}}
\put(5.5,-17.8){\makebox(0,0)[cc]{\(M_{2,3}\)}}
%\multiput(7,-14)(0,-2){3}{\oval(1,1.5)}
\put(7,-13.7){\makebox(0,0)[cc]{\(V_{2,0}\)}}
\put(7,-15.7){\makebox(0,0)[cc]{\(V_{2,1}\)}}
\put(7,-17.7){\makebox(0,0)[cc]{\(V_{2,2}\)}}

\put(8.5,-12){\makebox(0,0)[cc]{\(\delta^2(G)\)}}
\put(8.3,-14.5){\makebox(0,0)[cc]{\(G_5^5\)}}
\put(8.3,-16.5){\makebox(0,0)[cc]{\(G_5^6\)}}
\put(8.3,-18.5){\makebox(0,0)[cc]{\(G_5^7\)}}
%\multiput(9.5,-16)(0,-2){1}{\oval(1.5,1)}
\put(9.5,-15.8){\makebox(0,0)[cc]{\(M_{3,0}\)}}
\put(9.5,-17.8){\makebox(0,0)[cc]{\(M_{3,1}\)}}
%\multiput(11,-18)(0,-2){1}{\oval(1,1.5)}
\put(11,-17.7){\makebox(0,0)[cc]{\(V_{3,0}\)}}

\put(12.5,-16){\makebox(0,0)[cc]{\(\delta^3(G)\)}}
\put(12.3,-18.5){\makebox(0,0)[cc]{\(G_6^6\)}}

\end{picture}


==> MinDiscCocl2TreeQTyp33.tex <==
% Minimal discriminants for coclass tree T(Q_0)

\setlength{\unitlength}{0.8cm}
\begin{picture}(17,22.5)(-7,-21.5)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{order \(3^n\)}}
\put(-8,0){\line(0,-1){20}}
\multiput(-8.1,0)(0,-2){11}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-8.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-7.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-8.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-7.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-8.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-7.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-8.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-7.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-8.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-7.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-8.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-7.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-8.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-7.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-8.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-7.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-8,-20){\vector(0,-1){2}}

% polarized transfer target
\put(-6,0.5){\makebox(0,0)[cb]{\(\tau_1(1)=\)}}
\put(-6,0){\makebox(0,0)[cc]{\((21)\)}}
\put(-6,-2){\makebox(0,0)[cc]{\((2^2)\)}}
\put(-6,-4){\makebox(0,0)[cc]{\((32)\)}}
\put(-6,-6){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-6,-8){\makebox(0,0)[cc]{\((43)\)}}
\put(-6,-10){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-6,-12){\makebox(0,0)[cc]{\((54)\)}}
\put(-6,-14){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-6,-16){\makebox(0,0)[cc]{\((65)\)}}
\put(-6,-18){\makebox(0,0)[cc]{\((6^2)\)}}
\put(-6,-20){\makebox(0,0)[cc]{\((76)\)}}
\put(-6,-21){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-6.5,-21.2){\framebox(1,22){}}

\put(7.6,-7){\vector(0,1){3}}
\put(7.8,-7){\makebox(0,0)[lc]{depth \(3\)}}
\put(7.6,-7){\vector(0,-1){3}}

\put(-3.1,-8){\vector(0,1){2}}
\put(-3.3,-8){\makebox(0,0)[rc]{period length \(2\)}}
\put(-3.1,-8){\vector(0,-1){2}}

% pruned subtree
%\put(-4.6,-14){\framebox(7.2,14.6){}}
%\put(-4.7,-14.1){\framebox(7.4,14.8){}}
\put(0.7,-2){\makebox(0,0)[lc]{bifurcation from}}
\put(0.7,-2.3){\makebox(0,0)[lc]{\(\mathcal{G}(3,2)\) to \(\mathcal{G}(3,3)\)}}

% vertices and directed edges of main line
\multiput(0,0)(0,-2){10}{\circle*{0.2}}
\multiput(0,0)(0,-2){9}{\line(0,-1){2}}
% vertices of depth 1
\multiput(-1,-2)(0,-2){10}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){10}{\circle*{0.2}}
%\multiput(-3,-2)(0,-2){6}{\circle*{0.2}}
\multiput(1.95,-4.05)(0,-2){9}{\framebox(0.1,0.1){}}
\multiput(3,-2)(0,-2){10}{\circle*{0.2}}
%\multiput(4,-4)(0,-4){3}{\circle*{0.2}}
% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){10}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){10}{\line(-1,-1){2}}
%\multiput(0,0)(0,-2){6}{\line(-3,-2){3}}
\multiput(0,-2)(0,-2){9}{\line(1,-1){2}}
\multiput(0,0)(0,-2){10}{\line(3,-2){3}}
%\multiput(0,-2)(0,-4){3}{\line(2,-1){4}}
% vertices of depth 2
\multiput(-3.05,-4.05)(-1,0){2}{\framebox(0.1,0.1){}}
\multiput(3.95,-4.05)(0,-2){9}{\framebox(0.1,0.1){}}
\multiput(5,-4)(0,-2){9}{\circle*{0.1}}
\multiput(6,-4)(0,-2){9}{\circle*{0.1}}
% directed edges to vertices of depth 2
\multiput(-1,-2)(-1,0){2}{\line(-1,-1){2}}
\multiput(3,-2)(0,-2){9}{\line(1,-2){1}}
\multiput(3,-2)(0,-2){9}{\line(1,-1){2}}
\multiput(3,-2)(0,-2){9}{\line(3,-2){3}}
% vertices of depth 3
\multiput(6.95,-6.05)(0,-2){8}{\framebox(0.1,0.1){}}
% directed edges to vertices of depth 3
\multiput(6,-4)(0,-2){8}{\line(1,-2){1}}

% branches
\put(2,-0.5){\makebox(0,0)[lc]{branch}}
\put(2,-0.8){\makebox(0,0)[lc]{\(\mathcal{B}(5)\)}}
\put(2,-2.8){\makebox(0,0)[lc]{\(\mathcal{B}(6)\)}}
\put(2,-4.8){\makebox(0,0)[lc]{\(\mathcal{B}(7)\)}}
\put(2,-6.8){\makebox(0,0)[lc]{\(\mathcal{B}(8)\)}}
\put(2,-8.8){\makebox(0,0)[lc]{\(\mathcal{B}(9)\)}}
\put(2,-10.8){\makebox(0,0)[lc]{\(\mathcal{B}(10)\)}}
\put(2,-12.8){\makebox(0,0)[lc]{\(\mathcal{B}(11)\)}}
\put(2,-14.8){\makebox(0,0)[lc]{\(\mathcal{B}(12)\)}}
\put(2,-16.8){\makebox(0,0)[lc]{\(\mathcal{B}(13)\)}}
\put(2,-18.8){\makebox(0,0)[lc]{\(\mathcal{B}(14)\)}}

% isomorphism classes
\put(-0.1,0.3){\makebox(0,0)[rc]{\(\langle 6\rangle\)}}
\put(-2.1,-1.8){\makebox(0,0)[rc]{\(\langle 50\rangle\)}}
\put(-1.1,-1.8){\makebox(0,0)[rc]{\(\langle 51\rangle\)}}
\put(0.1,-1.8){\makebox(0,0)[lc]{\(\langle 49\rangle\)}}
\put(3.1,-1.8){\makebox(0,0)[lc]{\(\langle 48\rangle\)}}
\put(-4.1,-3.5){\makebox(0,0)[cc]{\(\langle 292\rangle\)}}
\put(-3.1,-3.5){\makebox(0,0)[cc]{\(\langle 293\rangle\)}}
\put(-2.1,-3.3){\makebox(0,0)[cc]{\(\langle 289\rangle\)}}
\put(-2.1,-3.5){\makebox(0,0)[cc]{\(\langle 290\rangle\)}}
\put(-1.1,-3.5){\makebox(0,0)[cc]{\(\langle 288\rangle\)}}
\put(0.1,-3.5){\makebox(0,0)[lc]{\(\langle 285\rangle\)}}
\put(2.2,-3.3){\makebox(0,0)[cc]{\(\langle 284\rangle\)}}
\put(2.2,-3.5){\makebox(0,0)[cc]{\(\langle 291\rangle\)}}
\put(3.2,-3.3){\makebox(0,0)[cc]{\(\langle 286\rangle\)}}
\put(3.2,-3.5){\makebox(0,0)[cc]{\(\langle 287\rangle\)}}
\put(4.2,-3.3){\makebox(0,0)[cc]{\(\langle 276\rangle\)}}
\put(4.2,-3.5){\makebox(0,0)[cc]{\(\langle 283\rangle\)}}
\put(5.2,-3.1){\makebox(0,0)[cc]{\(\langle 280\rangle\)}}
\put(5.2,-3.3){\makebox(0,0)[cc]{\(\langle 281\rangle\)}}
\put(5.2,-3.5){\makebox(0,0)[cc]{\(\langle 282\rangle\)}}
\put(6.2,-3.1){\makebox(0,0)[cc]{\(\langle 277\rangle\)}}
\put(6.2,-3.3){\makebox(0,0)[cc]{\(\langle 278\rangle\)}}
\put(6.2,-3.5){\makebox(0,0)[cc]{\(\langle 279\rangle\)}}

% multiplicity counters
\put(2.1,-3.8){\makebox(0,0)[lc]{\(*2\)}}
\multiput(-2.1,-3.8)(0,-4){5}{\makebox(0,0)[rc]{\(2*\)}}
\multiput(3.1,-3.8)(0,-4){5}{\makebox(0,0)[lc]{\(*2\)}}
\put(4.1,-3.8){\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.1,-5.8)(0,-4){4}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.5,-5.3)(0,-4){4}{\makebox(0,0)[lc]{\(\#2\)}}
\multiput(6.1,-5.8)(0,-4){4}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.1,-3.8)(0,-4){5}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(6.1,-3.8)(0,-4){5}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(7.1,-5.8)(0,-2){4}{\makebox(0,0)[lc]{\(*3\)}}

% transfer kernel types
\put(-3,-21){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(-2,-21){\makebox(0,0)[cc]{E.14}}
\put(-1,-21){\makebox(0,0)[cc]{E.6}}
\put(0,-21){\makebox(0,0)[cc]{c.18}}
\put(2,-21){\makebox(0,0)[cc]{c.18}}
\put(3.1,-21){\makebox(0,0)[cc]{H.4}}
\put(4,-21){\makebox(0,0)[cc]{H.4}}
\put(5,-21){\makebox(0,0)[cc]{H.4}}
\put(6,-21){\makebox(0,0)[cc]{H.4}}
\put(7,-21){\makebox(0,0)[cc]{H.4}}
\put(-3,-21.5){\makebox(0,0)[cc]{\(\varkappa_1=\)}}
\put(-2,-21.5){\makebox(0,0)[cc]{\((3122)\)}}
\put(-1,-21.5){\makebox(0,0)[cc]{\((1122)\)}}
\put(0,-21.5){\makebox(0,0)[cc]{\((0122)\)}}
\put(2,-21.5){\makebox(0,0)[cc]{\((0122)\)}}
\put(3.1,-21.5){\makebox(0,0)[cc]{\((2122)\)}}
\put(4,-21.5){\makebox(0,0)[cc]{\((2122)\)}}
\put(5,-21.5){\makebox(0,0)[cc]{\((2122)\)}}
\put(6,-21.5){\makebox(0,0)[cc]{\((2122)\)}}
\put(7,-21.5){\makebox(0,0)[cc]{\((2122)\)}}
\put(-3.8,-21.7){\framebox(11.6,1){}}

% infinite main line
\put(0,-18){\vector(0,-1){2}}
\put(0.2,-19.4){\makebox(0,0)[lc]{infinite}}
\put(0.2,-19.9){\makebox(0,0)[lc]{mainline}}
\put(1.8,-20.4){\makebox(0,0)[rc]{\(\mathcal{T}^2(\langle 243,6\rangle)\)}}

% minimal discriminants of 2nd 3-class groups
\multiput(-1,-4)(0,-4){4}{\oval(1,1)}
\put(-1,-4.8){\makebox(0,0)[lc]{\underbar{\textbf{15\,544}}}}
\put(-1,-8.8){\makebox(0,0)[lc]{\underbar{\textbf{268\,040}}}}
\put(-1,-12.8){\makebox(0,0)[lc]{\underbar{\textbf{1\,062\,708}}}}
\put(-1,-16.8){\makebox(0,0)[lc]{\underbar{\textbf{27\,629\,107}}}}
\multiput(-2,-4)(0,-4){4}{\oval(1,1)}
\put(-2,-4.8){\makebox(0,0)[rc]{\underbar{\textbf{16\,627}}}}
\put(-2,-8.8){\makebox(0,0)[rc]{\underbar{\textbf{262\,744}}}}
\put(-2,-12.8){\makebox(0,0)[rc]{\underbar{\textbf{4\,776\,071}}}}
\put(-2,-16.8){\makebox(0,0)[rc]{\underbar{\textbf{40\,059\,363}}}}
\multiput(6,-6)(0,-4){4}{\oval(1,1)}
\put(6,-6.8){\makebox(0,0)[rc]{\underbar{\textbf{21\,668}}}}
\put(6,-10.8){\makebox(0,0)[rc]{\underbar{\textbf{446\,788}}}}
\put(6,-14.8){\makebox(0,0)[rc]{\underbar{\textbf{3\,843\,907}}}}
\put(6,-18.8){\makebox(0,0)[rc]{\underbar{\textbf{52\,505\,588}}}}
%\multiput(0.2,-2)(0,-4){2}{\oval(1.5,1)}
%\put(1.1,-2.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{25}}}}
%\put(1.1,-6.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{2}}}}

\end{picture}

==> MinDiscCocl2TreeUTyp33.tex <==
% Minimal discriminants for coclass tree T(U_0)

\setlength{\unitlength}{0.8cm}
\begin{picture}(17,22.5)(-7,-21.5)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{order \(3^n\)}}
\put(-8,0){\line(0,-1){20}}
\multiput(-8.1,0)(0,-2){11}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-8.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-7.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-8.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-7.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-8.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-7.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-8.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-7.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-8.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-7.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-8.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-7.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-8.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-7.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-8.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-7.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-8,-20){\vector(0,-1){2}}

% polarized transfer target
\put(-6,0.5){\makebox(0,0)[cb]{\(\tau_1(2)=\)}}
\put(-6,0){\makebox(0,0)[cc]{\((21)\)}}
\put(-6,-2){\makebox(0,0)[cc]{\((2^2)\)}}
\put(-6,-4){\makebox(0,0)[cc]{\((32)\)}}
\put(-6,-6){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-6,-8){\makebox(0,0)[cc]{\((43)\)}}
\put(-6,-10){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-6,-12){\makebox(0,0)[cc]{\((54)\)}}
\put(-6,-14){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-6,-16){\makebox(0,0)[cc]{\((65)\)}}
\put(-6,-18){\makebox(0,0)[cc]{\((6^2)\)}}
\put(-6,-20){\makebox(0,0)[cc]{\((76)\)}}
\put(-6,-21){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-6.5,-21.2){\framebox(1,22){}}

\put(7.6,-7){\vector(0,1){3}}
\put(7.8,-7){\makebox(0,0)[lc]{depth \(3\)}}
\put(7.6,-7){\vector(0,-1){3}}

\put(-3.1,-8){\vector(0,1){2}}
\put(-3.3,-8){\makebox(0,0)[rc]{period length \(2\)}}
\put(-3.1,-8){\vector(0,-1){2}}

% pruned subtree
%\put(-4.6,-14){\framebox(7.2,14.6){}}
%\put(-4.7,-14.1){\framebox(7.4,14.8){}}
\put(0.7,-2){\makebox(0,0)[lc]{bifurcation from}}
\put(0.7,-2.3){\makebox(0,0)[lc]{\(\mathcal{G}(3,2)\) to \(\mathcal{G}(3,3)\)}}

% vertices and directed edges of main line
\multiput(0,0)(0,-2){10}{\circle*{0.2}}
\multiput(0,0)(0,-2){9}{\line(0,-1){2}}
% vertices of depth 1
\multiput(-1,-2)(0,-2){10}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){10}{\circle*{0.2}}
%\multiput(-3,-2)(0,-2){6}{\circle*{0.2}}
\multiput(1.95,-4.05)(0,-2){9}{\framebox(0.1,0.1){}}
\multiput(3,-2)(0,-2){10}{\circle*{0.2}}
%\multiput(4,-4)(0,-4){3}{\circle*{0.2}}
% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){10}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){10}{\line(-1,-1){2}}
%\multiput(0,0)(0,-2){6}{\line(-3,-2){3}}
\multiput(0,-2)(0,-2){9}{\line(1,-1){2}}
\multiput(0,0)(0,-2){10}{\line(3,-2){3}}
%\multiput(0,-2)(0,-4){3}{\line(2,-1){4}}
% vertices of depth 2
\multiput(-3.05,-4.05)(-1,0){2}{\framebox(0.1,0.1){}}
\multiput(3.95,-6.05)(0,-2){8}{\framebox(0.1,0.1){}}
\multiput(5,-6)(0,-2){8}{\circle*{0.1}}
\multiput(6,-4)(0,-2){9}{\circle*{0.1}}
% directed edges to vertices of depth 2
\multiput(-1,-2)(-1,0){2}{\line(-1,-1){2}}
\multiput(3,-4)(0,-2){8}{\line(1,-2){1}}
\multiput(3,-4)(0,-2){8}{\line(1,-1){2}}
\multiput(3,-2)(0,-2){9}{\line(3,-2){3}}
% vertices of depth 3
\multiput(6.95,-6.05)(0,-2){8}{\framebox(0.1,0.1){}}
% directed edges to vertices of depth 3
\multiput(6,-4)(0,-2){8}{\line(1,-2){1}}

% branches
\put(2,-0.5){\makebox(0,0)[lc]{branch}}
\put(2,-0.8){\makebox(0,0)[lc]{\(\mathcal{B}(5)\)}}
\put(2,-2.8){\makebox(0,0)[lc]{\(\mathcal{B}(6)\)}}
\put(2,-4.8){\makebox(0,0)[lc]{\(\mathcal{B}(7)\)}}
\put(2,-6.8){\makebox(0,0)[lc]{\(\mathcal{B}(8)\)}}
\put(2,-8.8){\makebox(0,0)[lc]{\(\mathcal{B}(9)\)}}
\put(2,-10.8){\makebox(0,0)[lc]{\(\mathcal{B}(10)\)}}
\put(2,-12.8){\makebox(0,0)[lc]{\(\mathcal{B}(11)\)}}
\put(2,-14.8){\makebox(0,0)[lc]{\(\mathcal{B}(12)\)}}
\put(2,-16.8){\makebox(0,0)[lc]{\(\mathcal{B}(13)\)}}
\put(2,-18.8){\makebox(0,0)[lc]{\(\mathcal{B}(14)\)}}

% isomorphism classes
\put(-0.1,0.3){\makebox(0,0)[rc]{\(\langle 8\rangle\)}}
\put(-2.1,-1.8){\makebox(0,0)[rc]{\(\langle 53\rangle\)}}
\put(-1.1,-1.8){\makebox(0,0)[rc]{\(\langle 55\rangle\)}}
\put(0.1,-1.8){\makebox(0,0)[lc]{\(\langle 54\rangle\)}}
\put(3.1,-1.8){\makebox(0,0)[lc]{\(\langle 52\rangle\)}}
\put(-4.1,-3.5){\makebox(0,0)[cc]{\(\langle 300\rangle\)}}
\put(-3.1,-3.5){\makebox(0,0)[cc]{\(\langle 309\rangle\)}}
\put(-2.1,-3.3){\makebox(0,0)[cc]{\(\langle 302\rangle\)}}
\put(-2.1,-3.5){\makebox(0,0)[cc]{\(\langle 306\rangle\)}}
\put(-1.1,-3.5){\makebox(0,0)[cc]{\(\langle 304\rangle\)}}
\put(0.1,-3.5){\makebox(0,0)[lc]{\(\langle 303\rangle\)}}
\put(2.2,-3.3){\makebox(0,0)[cc]{\(\langle 307\rangle\)}}
\put(2.2,-3.5){\makebox(0,0)[cc]{\(\langle 308\rangle\)}}
\put(3.2,-3.3){\makebox(0,0)[cc]{\(\langle 301\rangle\)}}
\put(3.2,-3.5){\makebox(0,0)[cc]{\(\langle 305\rangle\)}}
\put(6.2,-2.5){\makebox(0,0)[cc]{\(\langle 294\rangle\)}}
\put(6.2,-2.7){\makebox(0,0)[cc]{\(\langle 295\rangle\)}}
\put(6.2,-2.9){\makebox(0,0)[cc]{\(\langle 296\rangle\)}}
\put(6.2,-3.1){\makebox(0,0)[cc]{\(\langle 297\rangle\)}}
\put(6.2,-3.3){\makebox(0,0)[cc]{\(\langle 298\rangle\)}}
\put(6.2,-3.5){\makebox(0,0)[cc]{\(\langle 299\rangle\)}}

% multiplicity counters
\put(2.1,-3.8){\makebox(0,0)[lc]{\(*2\)}}
\multiput(-2.1,-3.8)(0,-4){5}{\makebox(0,0)[rc]{\(2*\)}}
\multiput(3.1,-3.8)(0,-4){5}{\makebox(0,0)[lc]{\(*2\)}}
\put(6.1,-3.8){\makebox(0,0)[lc]{\(*6\)}}
\multiput(5.1,-5.8)(0,-4){4}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.5,-5.3)(0,-4){4}{\makebox(0,0)[lc]{\(\#4\)}}
\multiput(6.1,-5.8)(0,-4){4}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.1,-7.8)(0,-4){4}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(6.1,-7.8)(0,-4){4}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(7.1,-7.8)(0,-2){4}{\makebox(0,0)[lc]{\(*2\)}}

% transfer kernel types
\put(-3,-21){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(-2,-21){\makebox(0,0)[cc]{E.9}}
\put(-1,-21){\makebox(0,0)[cc]{E.8}}
\put(0,-21){\makebox(0,0)[cc]{c.21}}
\put(2,-21){\makebox(0,0)[cc]{c.21}}
\put(3.1,-21){\makebox(0,0)[cc]{G.16}}
\put(4,-21){\makebox(0,0)[cc]{G.16}}
\put(5,-21){\makebox(0,0)[cc]{G.16}}
\put(6,-21){\makebox(0,0)[cc]{G.16}}
\put(7,-21){\makebox(0,0)[cc]{G.16}}
\put(-3,-21.5){\makebox(0,0)[cc]{\(\varkappa_1=\)}}
\put(-2,-21.5){\makebox(0,0)[cc]{\((2334)\)}}
\put(-1,-21.5){\makebox(0,0)[cc]{\((2234)\)}}
\put(0,-21.5){\makebox(0,0)[cc]{\((2034)\)}}
\put(2,-21.5){\makebox(0,0)[cc]{\((2034)\)}}
\put(3.1,-21.5){\makebox(0,0)[cc]{\((2134)\)}}
\put(4,-21.5){\makebox(0,0)[cc]{\((2134)\)}}
\put(5,-21.5){\makebox(0,0)[cc]{\((2134)\)}}
\put(6,-21.5){\makebox(0,0)[cc]{\((2134)\)}}
\put(7,-21.5){\makebox(0,0)[cc]{\((2134)\)}}
\put(-3.8,-21.7){\framebox(11.6,1){}}

% infinite main line
\put(0,-18){\vector(0,-1){2}}
\put(0.2,-19.4){\makebox(0,0)[lc]{infinite}}
\put(0.2,-19.9){\makebox(0,0)[lc]{mainline}}
\put(1.8,-20.4){\makebox(0,0)[rc]{\(\mathcal{T}^2(\langle 243,8\rangle)\)}}

% minimal discriminants of 2nd 3-class groups
\multiput(-1,-4)(0,-4){4}{\oval(1,1)}
\put(-1,-4.8){\makebox(0,0)[lc]{\underbar{\textbf{34\,867}}}}
\put(-1,-8.8){\makebox(0,0)[lc]{\underbar{\textbf{370\,740}}}}
\put(-1,-12.8){\makebox(0,0)[lc]{\underbar{\textbf{4\,087\,295}}}}
\put(-1,-16.8){\makebox(0,0)[lc]{\underbar{\textbf{19\,027\,947}}}}
\multiput(-2,-4)(0,-4){5}{\oval(1,1)}
\put(-2,-4.8){\makebox(0,0)[rc]{\underbar{\textbf{9\,748}}}}
\put(-2,-8.8){\makebox(0,0)[rc]{\underbar{\textbf{297\,079}}}}
\put(-2,-12.8){\makebox(0,0)[rc]{\underbar{\textbf{1\,088\,808}}}}
\put(-2,-16.8){\makebox(0,0)[rc]{\underbar{\textbf{11\,091\,140}}}}
\put(-2,-19.3){\makebox(0,0)[rc]{\underbar{\textbf{94\,880\,548}}}}
\multiput(6,-6)(0,-4){4}{\oval(1,1)}
\put(6,-6.8){\makebox(0,0)[rc]{\underbar{\textbf{17\,131}}}}
\put(6,-10.8){\makebox(0,0)[rc]{\underbar{\textbf{819\,743}}}}
\put(6,-14.8){\makebox(0,0)[rc]{\underbar{\textbf{2\,244\,399}}}}
\put(6,-18.8){\makebox(0,0)[rc]{\underbar{\textbf{30\,224\,744}}}}
%\multiput(0.2,-2)(0,-4){2}{\oval(1.5,1)}
%\put(1.1,-2.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{25}}}}
%\put(1.1,-6.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{2}}}}

\end{picture}

==> MinRad222.tex <==
% Minimal radicands for descendant tree T^\ast(<32,34>)

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,22)(-4,-21)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){18}}
\multiput(-5.1,0)(0,-2){10}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(8\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(2^3\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(16\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(2^4\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(32\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(2^5\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(64\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(2^6\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(128\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(2^7\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(256\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(2^8\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(512\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(2^9\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(1\,024\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(2^{10}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(2\,048\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(2^{11}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,096\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(2^{12}\)}}
%\put(-5.2,-20){\makebox(0,0)[rc]{\(8\,192\)}}
%\put(-4.8,-20){\makebox(0,0)[lc]{\(2^{13}\)}}
\put(-5,-18){\vector(0,-1){2}}

\put(-3,0){\makebox(0,0)[cc]{\(\mathcal{G}(2,2)\)}}

% root
\put(-4.05,-0.05){\framebox(0.1,0.1){}}
\put(-3.9,0.2){\makebox(0,0)[lb]{\(\langle 5\rangle\)}}
\put(-4,0){\line(1,-1){4}}
\put(-4,0){\line(1,-2){2}}

% mainline G10
\put(0.1,-3.8){\makebox(0,0)[lb]{\(\langle 34\rangle\) (not coclass-settled)}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(\langle 174\rangle\)}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(\langle 978\rangle\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(\langle 6713\rangle\)}}
\put(0.1,-11.8){\makebox(0,0)[lb]{\(\langle 60885\rangle\)}}
\put(0.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-17.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(0,-4)(0,-2){8}{\circle*{0.1}}
\multiput(0,-4)(0,-2){7}{\line(0,-1){2}}
\put(0,-18){\vector(0,-1){2}}
\put(0,-20.2){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^3(\langle 32,34\rangle)\)}}

\put(-1,-4){\makebox(0,0)[cc]{\(\mathcal{G}(2,3)\)}}

% mainline G11
\put(-2.1,-4.2){\makebox(0,0)[rt]{\(\langle 35\rangle\)}}
\put(-2.1,-6.2){\makebox(0,0)[rt]{\(\langle 181\rangle\)}}
\put(-2.1,-8.2){\makebox(0,0)[rt]{\(\langle 984\rangle\)}}
\put(-2.1,-10.2){\makebox(0,0)[rt]{\(\langle 6719\rangle\)}}
\put(-2.1,-12.2){\makebox(0,0)[rt]{\(\langle 60891\rangle\)}}
\put(-2.1,-14.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(-2.1,-16.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(-2.1,-18.2){\makebox(0,0)[rt]{\(1;1\)}}
\multiput(-2,-4)(0,-2){8}{\circle*{0.1}}
\multiput(-2,-4)(0,-2){7}{\line(0,-1){2}}
\put(-2,-18){\vector(0,-1){2}}
\put(-2,-20.5){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^3(\langle 32,35\rangle)\)}}

% periodic sequence G10
\put(-1,-6.2){\makebox(0,0)[ct]{\(\langle 175\rangle\)}}
\put(-1,-8.2){\makebox(0,0)[ct]{\(\langle 979\rangle\)}}
\put(-1,-10.2){\makebox(0,0)[ct]{\(\langle 6714\rangle\)}}
\put(-1,-12.2){\makebox(0,0)[ct]{\(\langle 60886\rangle\)}}
\put(-1,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(-1,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(-1,-18.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(0,-4)(0,-2){7}{\line(-1,-2){1}}
\multiput(-1,-6)(0,-2){7}{\circle*{0.1}}

% first bifurcation
\put(0,-4){\line(1,-1){4}}
\put(0,-4){\line(1,-2){2}}
\put(1.1,-4.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}

% mainline G20
\put(4.1,-7.8){\makebox(0,0)[lb]{\(\langle 444\rangle\) (not coclass-settled)}}
\put(4.1,-9.8){\makebox(0,0)[lb]{\(\langle 5503\rangle\)}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(\langle 58920\rangle\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-17.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(4,-8)(0,-2){6}{\circle*{0.1}}
\multiput(4,-8)(0,-2){5}{\line(0,-1){2}}
\put(4,-18){\vector(0,-1){2}}
\put(4,-20.2){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^4(\langle 128,444\rangle)\)}}

\put(3,-8){\makebox(0,0)[cc]{\(\mathcal{G}(2,4)\)}}

% mainline G21
\put(1.9,-8.2){\makebox(0,0)[rt]{\(\langle 445\rangle\)}}
\put(1.9,-10.2){\makebox(0,0)[rt]{\(\langle 5509\rangle\)}}
\put(1.9,-12.2){\makebox(0,0)[rt]{\(\langle 58926\rangle\)}}
\put(1.9,-14.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(1.9,-16.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(1.9,-18.2){\makebox(0,0)[rt]{\(1;1\)}}
\multiput(2,-8)(0,-2){6}{\circle*{0.1}}
\multiput(2,-8)(0,-2){5}{\line(0,-1){2}}
\put(2,-18){\vector(0,-1){2}}
\put(2,-20.5){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^4(\langle 128,445\rangle)\)}}

% periodic sequence G20
\put(3,-10.2){\makebox(0,0)[ct]{\(\langle 5504\rangle\)}}
\put(3,-12.2){\makebox(0,0)[ct]{\(\langle 58921\rangle\)}}
\put(3,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-18.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(4,-8)(0,-2){5}{\line(-1,-2){1}}
\multiput(3,-10)(0,-2){5}{\circle*{0.1}}

% second bifurcation
\put(4,-8){\line(1,-1){4}}
\put(4,-8){\line(1,-2){2}}
\put(5.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}

% mainline G30
\put(8.1,-11.8){\makebox(0,0)[lb]{\(\langle 30599\rangle\) (not coclass-settled)}}
\put(8.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(8.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(8.1,-17.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(8,-12)(0,-2){4}{\circle*{0.1}}
\multiput(8,-12)(0,-2){3}{\line(0,-1){2}}
\put(8,-18){\vector(0,-1){2}}
\put(8,-20.2){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^5(\langle 512,30599\rangle)\)}}

\put(7,-12){\makebox(0,0)[cc]{\(\mathcal{G}(2,5)\)}}

% mainline G31
\put(5.9,-12.2){\makebox(0,0)[rt]{\(\langle 30600\rangle\)}}
\put(5.9,-14.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(5.9,-16.2){\makebox(0,0)[rt]{\(1;1\)}}
\put(5.9,-18.2){\makebox(0,0)[rt]{\(1;1\)}}
\multiput(6,-12)(0,-2){4}{\circle*{0.1}}
\multiput(6,-12)(0,-2){3}{\line(0,-1){2}}
\put(6,-18){\vector(0,-1){2}}
\put(6,-20.5){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^5(\langle 512,30600\rangle)\)}}

% periodic sequence G30
\put(7,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(7,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(7,-18.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(8,-12)(0,-2){3}{\line(-1,-2){1}}
\multiput(7,-14)(0,-2){3}{\circle*{0.1}}

% third bifurcation
\put(8,-12){\line(1,-1){4}}
\put(8,-12){\line(1,-2){2}}
\put(9.1,-12.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}

% mainline G40
\put(12.1,-15.8){\makebox(0,0)[lb]{\(2;1\) (not coclass-settled)}}
\put(12.1,-17.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(12,-16)(0,-2){2}{\circle*{0.1}}
\multiput(12,-16)(0,-2){1}{\line(0,-1){2}}
\put(12,-18){\vector(0,-1){2}}
\put(12,-20.2){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^6(\langle 512,30599\rangle-\#2;1)\)}}

\put(11,-16){\makebox(0,0)[cc]{\(\mathcal{G}(2,6)\)}}

% mainline G41
\put(9.9,-16.2){\makebox(0,0)[rt]{\(2;2\)}}
\put(9.9,-18.2){\makebox(0,0)[rt]{\(1;1\)}}
\multiput(10,-16)(0,-2){2}{\circle*{0.1}}
\multiput(10,-16)(0,-2){1}{\line(0,-1){2}}
\put(10,-18){\vector(0,-1){2}}
\put(10,-20.5){\makebox(0,0)[ct]{\(\mathcal{T}_\ast^6(\langle 512,30599\rangle-\#2;2)\)}}

% periodic sequence G40
\put(11,-18.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(12,-16)(0,-2){1}{\line(-1,-2){1}}
\multiput(11,-18)(0,-2){1}{\circle*{0.1}}

% fourth bifurcation
\put(12,-16){\line(1,-1){4}}
\put(12,-16){\line(1,-2){2}}
\put(13.1,-16.8){\makebox(0,0)[lb]{\(4^{\text{th}}\) bifurcation}}

% distribution of 2nd class groups
\multiput(-2.5,-4)(0,-2){7}{\oval(1.5,1)}
\put(-3,-4.8){\makebox(0,0)[cc]{\underbar{\textbf{255}}}}
\put(-3,-6.8){\makebox(0,0)[cc]{\underbar{\textbf{1695}}}}
\put(-3,-8.8){\makebox(0,0)[cc]{\underbar{\textbf{3855}}}}
\put(-3,-10.8){\makebox(0,0)[cc]{\underbar{\textbf{12855}}}}
\put(-3,-12.8){\makebox(0,0)[cc]{\underbar{\textbf{124095}}}}
\put(-3,-14.8){\makebox(0,0)[cc]{\underbar{\textbf{331095}}}}
\put(-3,-16.8){\makebox(0,0)[cc]{\underbar{\textbf{1006095}}}}
\multiput(-1,-6)(0,-2){7}{\oval(1,1.5)}
\put(-1,-7){\makebox(0,0)[cc]{\underbar{\textbf{935}}}}
\put(-1,-9){\makebox(0,0)[cc]{\underbar{\textbf{1887}}}}
\put(-1,-11){\makebox(0,0)[cc]{\underbar{\textbf{6919}}}}
\put(-1,-13){\makebox(0,0)[cc]{\underbar{\textbf{88791}}}}
\put(-1,-15){\makebox(0,0)[cc]{\underbar{\textbf{86343}}}}
\put(-1,-17){\makebox(0,0)[cc]{\underbar{\textbf{256615}}}}
\put(-1,-19){\makebox(0,0)[cc]{\underbar{\textbf{746623}}}}

\multiput(1.5,-8)(0,-2){6}{\oval(1.5,1)}
\put(1,-8.8){\makebox(0,0)[cc]{\underbar{\textbf{1599}}}}
\put(1,-10.8){\makebox(0,0)[cc]{\underbar{\textbf{13767}}}}
\put(1,-12.8){\makebox(0,0)[cc]{\underbar{\textbf{47135}}}}
\put(1,-14.8){\makebox(0,0)[cc]{\underbar{\textbf{246831}}}}
\put(1,-16.8){\makebox(0,0)[cc]{\underbar{\textbf{371319}}}}
\put(1,-18.8){\makebox(0,0)[cc]{\underbar{\textbf{855231}}}}
\multiput(3,-10)(0,-2){5}{\oval(1,1.5)}
\put(3,-11){\makebox(0,0)[cc]{\underbar{\textbf{10735}}}}
\put(3,-13){\makebox(0,0)[cc]{\underbar{\textbf{19311}}}}
\put(3,-15){\makebox(0,0)[cc]{\underbar{\textbf{79663}}}}
\put(3,-17){\makebox(0,0)[cc]{\underbar{\textbf{103279}}}}
\put(3,-19){\makebox(0,0)[cc]{\underbar{\textbf{557887}}}}

\multiput(5.5,-12)(0,-2){3}{\oval(1.5,1)}
\put(5,-12.8){\makebox(0,0)[cc]{\underbar{\textbf{24415}}}}
\put(5,-14.8){\makebox(0,0)[cc]{\underbar{\textbf{63159}}}}
\put(5,-16.8){\makebox(0,0)[cc]{\underbar{\textbf{702519}}}}
\multiput(7,-14)(0,-2){3}{\oval(1,1.5)}
\put(7,-15){\makebox(0,0)[cc]{\underbar{\textbf{166463}}}}
\put(7,-17){\makebox(0,0)[cc]{\underbar{\textbf{395007}}}}
\put(7,-19){\makebox(0,0)[cc]{\underbar{\textbf{1116151}}}}

\multiput(9.5,-16)(0,-2){1}{\oval(1.5,1)}
\put(9,-16.8){\makebox(0,0)[cc]{\underbar{\textbf{231583}}}}
\multiput(11,-18)(0,-2){1}{\oval(1,1.5)}
\put(11,-19){\makebox(0,0)[cc]{\underbar{\textbf{1066407}}}}

\end{picture}

